Di-hadron fragmentation and mapping of the nucleon structure

The fragmentation of a colored parton directly into a pair of colorless hadrons is a non-perturbative mechanism that offers important insights into the nucleon structure. Di-hadron fragmentation functions can be extracted from semi-inclusive electron-positron annihilation data. They also appear in observables describing the semi-inclusive production of two hadrons in deep-inelastic scattering of leptons off nucleons or in hadron-hadron collisions. When a target nucleon is transversely polarized, a specific chiral-odd di-hadron fragmentation function can be used as the analyzer of the net density of transversely polarized quarks in a transversely polarized nucleon, the so-called transversity distribution. The latter can be extracted through suitable single-spin asymmetries in the framework of collinear factorization, thus in a much simpler framework with respect to the traditional one in single-hadron fragmentation. At subleading twist, the same chiral-odd di-hadron fragmentation function provides the cleanest access to the poorly known twist-3 parton distribution $e(x)$, which is intimately related to the mechanism of dynamical chiral symmetry breaking in QCD. When sensitive to details of transverse momentum dynamics of partons, the di-hadron fragmentation functions for a longitudinally polarized quark can be connected to the longitudinal jet handedness to explore possible effects due to $CP-$violation of the QCD vacuum. In this review, we outline the formalism of di-hadron fragmentation functions, we discuss different observables where they appear and we present measurements and future worldwide plans.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

